An Information Theoretic Perspective on Conformal Prediction

Conformal Prediction (CP) is a distribution-free uncertainty estimation framework that constructs prediction sets guaranteed to contain the true answer with a user-specified probability. Intuitively, the size of the prediction set encodes a general notion of uncertainty, with larger sets associated with higher degrees of uncertainty. In this work, we leverage information theory to connect conformal prediction to other notions of uncertainty. More precisely, we prove three different ways to upper bound the intrinsic uncertainty, as described by the conditional entropy of the target variable given the inputs, by combining CP with information theoretical inequalities. Moreover, we demonstrate two direct and useful applications of such connection between conformal prediction and information theory: (i) more principled and effective conformal training objectives that generalize previous approaches and enable end-to-end training of machine learning models from scratch, and (ii) a natural mechanism to incorporate side information into conformal prediction. We empirically validate both applications in centralized and federated learning settings, showing our theoretical results translate to lower inefficiency (average prediction set size) for popular CP methods.

==> figures/graphical_model.tex <==
% % \begin{figure}[!ht]
\centering
\tikz{
% % nodes
% \node[latent] (f) {$f$};%
% \node[latent, right=of f] (x) {$x$};%
% \node[latent, below=of x] (y) {$y$};%
% \node[latent, right=of x, xshift=1cm] (xc) {$x_c$};%
% \node[latent, below=of xc] (yc) {$y_c$};%
% \node[latent, right=of xc] (xt) {$x_t$};%
% \node[latent, below=of xt] (yt) {$y_t$};%
% \plate [inner sep=.25cm, yshift=.2cm] {Dcal} {(xc)(yc)} {$\gD_{cal}$};%
% \plate [inner sep=.25cm, yshift=.2cm] {Dtrain} {(xt)(yt)} {$\gD_{train}$};%
% \node[det, below=of Dcal] (C) {$C(x)$};%
% \node[latent, below right=of C, xshift=0.5cm, yshift=0.5cm] (ft) {$\tilde{f}$};%
% \node[latent, below=of y] (E) {$E$};%
% \node[latent, below left=of C, yshift=0.5cm] (ypred) {$\tilde{y}$};%

% % edges
% \edge[-] {x}{y}
% \edge[-] {xc}{yc}
% \edge[-] {xt}{yt}s
% \edge {f}{y, yc, yt}
% \edge {Dtrain}{ft}
% \edge {x, Dcal, ft}{C}
% \edge {y, C}{E}
% \edge {x, ft}{ypred}

% nodes
\node[latent] (x) {$X$};%
\node[latent, right=of x] (y) {$Y$};%
\node[det, above right= 0.5cm of x] (yhat) {$\hat Y$};%
\node[det, above right= 1.75cm of x] (C) {$\gC(X)$};%
\node[latent, left=of C] (Dcal) {$\gD_{cal}$};%
\node[det, right=of y] (E) {$E$};%

 % \draw [->] (x) -- (C) node [latent, near end] {$\hat Y$};

% edges
\edge {x}{y}
\edge {x}{yhat}
\edge {yhat}{C}
\edge {Dcal}{C}s
\edge {C, y}{E}
 }
% \caption{Graphical model of the conformal prediction process. $f$ is the true data generating function, $\gD_{cal}$ is the calibration set, $\gD_{train}$ is the training set, $C(x)$ is the prediction set, $E$ is the event of $y \in C(x)$, $\tilde{f}$ is the learned model obtained after training on $\gD_{train}$ and $\tilde{y}$ is the prediction of the learned model.}%
\caption{Graphical model of SCP. $\gD_{cal}$ is a calibration set, $\gC(X)$ the prediction set, $\hat Y=f(X)$ the model prediction, and $E$ the event $\{Y \in \gC(X)\}$. Square and round nodes are, respectively, deterministic and stochastic functions of their parents.}%
\label{fig:graphical-model-cp}
% \end{figure}
